Tri-meson-mixing of $\pi$-$\eta$-$\eta'$ and $\rho$-$\omega$-$\phi$ in the light-cone quark model

The radiative transition form factors of the pseudoscalar mesons {$\pi$, $\eta$, $\eta'$} and the vector mesons {$\rho$, $\omega$, $\phi$} are restudied with $\pi$-$\eta$-$\eta'$ and $\rho$-$\omega$-$\phi$ in tri-meson-mixing pattern, which is described by tri-mixing matrices in the light-cone constituent quark model. The experimental transition decay widths are better reproduced with tri-meson-mixing than previous results in a two-mixing-angle scenario of only two-meson $\eta$-$\eta'$ mixing and $\omega$-$\phi$ mixing.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

